Prospects to search for E6 isosinglet quarks in ATLAS

We consider pair production of new down-type isosinglet quarks originating from E_{6}, which is the favorite gauge symmetry group in superstring inspired GUT models. The study concentrates on the possibility of observing the pair production of the lightest of the new quarks, D, in the ATLAS detector at the forthcoming LHC accelerator, in the channel D\bar{D}\to ZjZj . Both signal and background events are studied using tree level event generators based on Monte Carlo techniques. The detector effects are taken into account using the ATLAS fast simulation tool, ATLFAST. It is shown that ATLAS can observe the D quark within the first year of low luminosity LHC operation if its mass is less than 650 GeV. For the case of two years of full luminosity running, 1 TeV can be reached with about three sigma significance.

==> dd_signal.tex <==
% diagrams for process d,d -> de,de               
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$d$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,70.0)(79.0,70.0) 
\Text(57.0,60.0)[r]{$Z$}
\DashLine(58.0,70.0)(58.0,50.0){3.0} 
\Text(15.0,50.0)[r]{$d$}
\ArrowLine(16.0,50.0)(58.0,50.0) 
\Text(80.0,50.0)[l]{$D$}
\ArrowLine(58.0,50.0)(79.0,50.0) 
\Text(47,30)[b] {down quarks, t channel 1}
\end{picture} \ 
}
%\end{document}
% diagrams for process d,D -> de,De               
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 4
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$d$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,70.0)(79.0,70.0) 
\Text(57.0,60.0)[r]{$Z$}
\DashLine(58.0,70.0)(58.0,50.0){3.0} 
\Text(15.0,50.0)[r]{$\bar{d}$}
\ArrowLine(58.0,50.0)(16.0,50.0) 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,50.0) 
\Text(47,30)[b] {down quarks, t channel 2}
\end{picture} \ 
}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 4
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$\bar{d}$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$\bar{D}$}
\ArrowLine(58.0,70.0)(79.0,70.0) 
\Text(57.0,60.0)[r]{$Z$}
\DashLine(58.0,70.0)(58.0,50.0){3.0} 
\Text(15.0,50.0)[r]{$\bar{d}$}
\ArrowLine(58.0,50.0)(16.0,50.0) 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,50.0) 
\Text(47,30)[b] {down quarks, t channel 3}
\end{picture} \ 
}
%\end{document}


==> ggDD_signal.tex <==
% diagrams for process G,G -> de,De               
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$g$}
\Gluon(16.0,70.0)(37.0,60.0){3}{3}
\Text(15.0,50.0)[r]{$g$}
\Gluon(16.0,50.0)(37.0,60.0){3}{3}
\Text(47.0,66.0)[b]{$g$}
\Gluon(37.0,60.0)(58.0,60.0){3}{3}
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,60.0)(79.0,70.0) 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,60.0) 
\Text(47,30)[b] {gluons, s channel}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$g$}
\Gluon(16.0,70.0)(58.0,70.0){3}{3}
\Text(80.0,70.0)[l]{$\bar{D}$}
\ArrowLine(79.0,70.0)(58.0,70.0) 
\Text(54.0,60.0)[r]{$D$}
\ArrowLine(58.0,70.0)(58.0,50.0) 
\Text(15.0,50.0)[r]{$g$}
\Gluon(16.0,50.0)(58.0,50.0){3}{3}
\Text(80.0,50.0)[l]{$D$}
\ArrowLine(58.0,50.0)(79.0,50.0) 
\Text(47,30)[b] {gluons, t channel 1}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 3
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$g$}
\Gluon(16.0,70.0)(58.0,70.0){3}{3}
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,70.0)(79.0,70.0) 
\Text(54.0,60.0)[r]{$D$}
\ArrowLine(58.0,50.0)(58.0,70.0) 
\Text(15.0,50.0)[r]{$g$}
\Gluon(16.0,50.0)(58.0,50.0){3}{3}
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,50.0) 
\Text(47,30)[b] {gluons, t channel 2}
\end{picture} \ 
}
%\end{document}


==> qqDD_signal.tex <==
% diagrams for process u,U -> de,De               
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$u$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$\bar{u}$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(47.0,61.0)[b]{$\gamma$,$g$,$Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,60.0)(79.0,70.0) 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,60.0) 
\Text(47,30)[b] {up quarks, s channel}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$d$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$\bar{d}$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(47.0,61.0)[b]{$\gamma$,$g$,$Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,60.0)(79.0,70.0) 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,60.0) 
\Text(47,30)[b] {down quarks, s channel}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 4
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$u$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,70.0)(79.0,70.0) 
\Text(54.0,60.0)[r]{$W^+$}
\DashArrowLine(58.0,70.0)(58.0,50.0){3.0} 
\Text(15.0,50.0)[r]{$\bar{u}$}
\ArrowLine(58.0,50.0)(16.0,50.0) 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,50.0) 
\Text(47,30)[b] {up quarks, t channel}
\end{picture} \ 
}
%\end{document}

